Out-of-time-order correlators with conformal boundary conditions

We study out-of-time-order correlators (OTOCs) in three-dimensional gravity with a finite timelike boundary. Fixing the conformal class of the induced metric and the trace of the extrinsic curvature leaves the Weyl factor of the boundary metric dynamical. In the axisymmetric sector of rotating BTZ and de Sitter spacetimes, we compute the leading gravitational contribution to the OTOC of two probe fields that couple only to the reduced two-dimensional metric. In boundary conformal time $u$, the OTOC has two growing terms, $e^{2\pi u/\widetilde\beta}$ and $e^{2\pi\nu u/\widetilde\beta}$, where $\widetilde\beta$ is the inverse temperature in this frame and $\nu=r_h/r_b$ is the ratio of the horizon radius to the boundary radius. The first term gives the usual thermal growth and dominates in the BTZ exterior. The second arises from a classical instability of the boundary's Weyl mode and dominates in the inner-horizon BTZ and de Sitter patches for noninteger $\nu>1$. The same instability appears in the time-ordered correlator. For $\nu>1$, the factorization estimate used to derive the chaos bound fails in this range.

==> figures/patches.tex <==
\begin{tikzpicture}[
  >=Latex, font=\small,
  hor/.style={black!70,line width=.6pt},
  extfill/.style={fill=blue!12},
  cosfill/.style={fill=red!12},
  extwall/.style={draw=blue!55!black,line width=1.1pt},
  coswall/.style={draw=red!65!black,line width=1.1pt},
  lab/.style={font=\scriptsize}]

 % ---------------- left: Penrose diagram of the (t,r) plane ----------------
 \begin{scope}[x=1.2cm,y=1.2cm]
  \node[font=\small\bfseries] at (0.2,4.75) {Rotating BTZ, $(t,r)$ plane};

  % patches kept between a horizon and the wall
  \fill[extfill] (0,0) -- (1,1) .. controls (0.6,0.4) and (0.6,-0.4) .. (1,-1) -- cycle;
  \fill[extfill] (0,0) -- (-1,1) .. controls (-0.6,0.4) and (-0.6,-0.4) .. (-1,-1) -- cycle;
  \fill[cosfill] (0,2) -- (1,3) .. controls (0.6,2.4) and (0.6,1.6) .. (1,1) -- cycle;
  \fill[cosfill] (0,2) -- (-1,3) .. controls (-0.6,2.4) and (-0.6,1.6) .. (-1,1) -- cycle;

  % horizons
  \draw[hor] (-1,-1) -- (1,1) (1,-1) -- (-1,1);
  \draw[hor] (-1,1) -- (1,3) (1,1) -- (-1,3);
  \draw[hor] (-1,3) -- (0,4) -- (1,3);
  \draw[hor] (-1,-1) -- (0,-2) -- (1,-1);

  % asymptotic boundary (r = infinity) and r = 0
  \draw[line width=1pt] (1,-1) -- (1,1) (-1,-1) -- (-1,1);
  \draw[densely dashed] (1,1) -- (1,3) (-1,1) -- (-1,3);
  \node[lab,anchor=west] at (1.03,0) {$r=\infty$};
  \node[lab,anchor=west] at (1.03,2) {$r=0$};

  % walls at r = r_b
  \draw[extwall] (1,-1) .. controls (0.6,-0.4) and (0.6,0.4) .. (1,1);
  \draw[extwall] (-1,-1) .. controls (-0.6,-0.4) and (-0.6,0.4) .. (-1,1);
  \draw[coswall] (1,1) .. controls (0.6,1.6) and (0.6,2.4) .. (1,3);
  \draw[coswall] (-1,1) .. controls (-0.6,1.6) and (-0.6,2.4) .. (-1,3);

  % horizon labels: lines through B_+ are r = r_+, lines through B_- are r = r_-
  \foreach \sx in {1,-1}{
   \node[lab] at (0.36*\sx,0.70)  {$r_+$};
   \node[lab] at (0.36*\sx,1.30)  {$r_-$};
   \node[lab] at (0.36*\sx,3.30)  {$r_+$};
   \node[lab] at (0.36*\sx,-1.30) {$r_-$};
  }

  % bifurcation points
  \fill (0,0) circle (1.4pt) node[lab,below=2pt] {$B_+$};
  \fill (0,2) circle (1.4pt) node[lab,above=2pt] {$B_-$};

  % region labels; arrows point towards increasing r
  \node at (0.42,0) {I};      \node at (-0.42,0) {I};
  \node at (0.40,2) {III};    \node at (-0.40,2) {III};
  \node at (0,1.25) {II};
  \draw[->,black!60] (0,0.98) -- (0,0.58);
  \node at (0,2.85) {II$'$};
  \draw[->,black!60] (0,3.08) -- (0,3.48);
  \node at (0,-0.82) {II$'$};
  \draw[->,black!60] (0,-1.5) -- (0,-1.1);
 \end{scope}

 % ---------------- right: f(Phi) in the reduced theory ----------------
 \begin{scope}[shift={(3.3cm,0.5cm)},x=1.5cm,y=0.68cm]
  \node[font=\small\bfseries] at (1.75,7.65) {Reduced theory};

  % the two patches: f > 0 between a horizon and the wall
  \fill[cosfill] (0.75,0) -- plot[domain=0.75:1,samples=40]
       (\x,{(\x*\x-4)*(\x*\x-1)/(\x*\x)}) -- cycle;
  \fill[extfill] (2,0) -- plot[domain=2:3,samples=60]
       (\x,{(\x*\x-4)*(\x*\x-1)/(\x*\x)}) -- (3,0) -- cycle;

  % axes
  \draw[->] (0,0) -- (3.45,0) node[right] {$\Phi$};
  \draw[->] (0,-1.5) -- (0,6.9) node[above] {$f(\Phi)$};

  % f = (Phi^2 - r_+^2)(Phi^2 - r_-^2)/(l^2 Phi^2), with r_+ = 2l, r_- = l
  \draw[thick] plot[domain=0.62:3.2,samples=150,smooth]
       (\x,{(\x*\x-4)*(\x*\x-1)/(\x*\x)});

  % walls
  \draw[coswall] (0.75,0) -- (0.75,2.674);
  \draw[extwall] (3,0) -- (3,4.444);

  % horizons = zeros of f
  \fill (1,0) circle (1.4pt) (2,0) circle (1.4pt);
  \node[lab,below,red!65!black]  at (0.75,0) {$r_b$};
  \node[lab,anchor=south west]   at (1,0)    {$r_-$};
  \node[lab,anchor=south east]   at (2,0)    {$r_+$};
  \node[lab,below,blue!55!black] at (3,0)    {$r_b$};

  % slope at the horizon, f' = U
  \node[lab,red!65!black]  at (1.17,3.3) {$U<0$};
  \node[lab,blue!55!black] at (2.33,3.3) {$U>0$};
  \node[lab] at (1.5,-0.48) {$f<0$};

  % which Lorentzian region each range of Phi belongs to
  \node[lab] at (0.45,-2.0) {III};
  \node[lab] at (1.5,-2.0)  {II, II$'$};
  \node[lab] at (2.6,-2.0)  {I};
 \end{scope}
\end{tikzpicture}
